TeVAE: A Variational Autoencoder Approach for Discrete Online Anomaly Detection in Variable-state Multivariate Time-series Data

As attention to recorded data grows in the realm of automotive testing and manual evaluation reaches its limits, there is a growing need for automatic online anomaly detection. This real-world data is complex in many ways and requires the modelling of testee behaviour. To address this, we propose a temporal variational autoencoder (TeVAE) that can detect anomalies with minimal false positives when trained on unlabelled data. Our approach also avoids the bypass phenomenon and introduces a new method to remap individual windows to a continuous time series. Furthermore, we propose metrics to evaluate the detection delay and root-cause capability of our approach and present results from experiments on a real-world industrial data set. When properly configured, TeVAE flags anomalies only 6% of the time wrongly and detects 65% of anomalies present. It also has the potential to perform well with a smaller training and validation subset but requires a more sophisticated threshold estimation method.

==> fig3.pdf_tex <==
%% Creator: Inkscape 1.3.1 (91b66b0783, 2023-11-16), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1710bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25438596)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig3.pdf}}%
    \put(0.19282885,0.08560626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BiLSTM\\Encoder\end{tabular}}}}%
    \put(0.73743741,0.08560626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}BiLSTM\\Decoder\end{tabular}}}}%
    \put(0.04649048,0.07893309){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{X}$\end{tabular}}}}}%
    \put(0.88915801,0.0789331){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{\mu}_\mathbf{X}$\end{tabular}}}}}%
    \put(0.95938025,0.0789331){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\log\boldsymbol{\sigma}^2_\mathbf{X}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig3.pdf}}%
    \put(0.34493523,0.07893309){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\boldsymbol{\mu}_\mathbf{Z}$\end{tabular}}}}}%
    \put(0.41520165,0.0789756){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\log\boldsymbol{\sigma}^2_\mathbf{Z}$\end{tabular}}}}}%
    \put(0.04470868,0.00484089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w \times d_\mathcal{D}$ \end{tabular}}}}%
    \put(0.50117887,0.00484089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w \times d_\mathbf{Z}$ \end{tabular}}}}%
    \put(0.58895664,0.00484089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w \times d_\mathbf{Z}$ \end{tabular}}}}%
    \put(0.92248732,0.00484089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w \times d_\mathcal{D}$ \end{tabular}}}}%
    \put(0.3782644,0.00484089){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w \times d_\mathbf{Z}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig3.pdf}}%
    \put(0.50293558,0.07893309){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{Z}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig3.pdf}}%
    \put(0.42079266,0.20898492){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multi-head\\Attention\end{tabular}}}}%
    \put(0.59071329,0.0789755){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{C}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig3.pdf}}%
    \put(0.51754386,0.14035088){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{V}$\end{tabular}}}}%
    \put(0.35931129,0.14035088){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{V}$\end{tabular}}}}%
    \put(0.17927353,0.21052632){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{Q}$, $\mathbf{K}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig4.pdf_tex <==
%% Creator: Inkscape 1.3.1 (91b66b0783, 2023-11-16), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2721.25506592bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30316893)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig4.pdf}}%
    \put(0.06211894,0.16254367){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0.93712933,0.25627729){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}}%
    \put(0.18750033,0.12651165){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.93762728,0.28014214){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NaN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig4.pdf}}%
    \put(0.18750033,0.28276185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.20316176,0.24469659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig4.pdf}}%
    \put(0.31250055,0.25149523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig4.pdf}}%
    \put(0.68750121,0.15776169){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig4.pdf}}%
    \put(0.93749046,0.12393679){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig4.pdf}}%
    \put(0.81250143,0.28276185){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig4.pdf}}%
    \put(0.80655894,0.12651165){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.68749002,0.12393679){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=T-w$\end{tabular}}}}%
    \put(0.06248004,0.280187){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=1$\end{tabular}}}}%
    \put(0.18748911,0.24892038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=2$\end{tabular}}}}%
    \put(0.06261686,0.12389193){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NaN\end{tabular}}}}%
    \put(0.06248453,0.09419398){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}nanmean\end{tabular}}}}%
    \put(0.31248933,0.280187){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=w$\end{tabular}}}}%
    \put(0.43748955,0.24892038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=w+1$\end{tabular}}}}%
    \put(0.81249024,0.15518684){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=T-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig4.pdf}}%
    \put(0.31250055,0.03270509){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig4.pdf}}%
    \put(0.06248004,0.03013023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=1$\end{tabular}}}}%
    \put(0.18748911,0.03013023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=2$\end{tabular}}}}%
    \put(0.80654775,0.03013023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=T-1$\end{tabular}}}}%
    \put(0.93749046,0.03013023){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=T$\end{tabular}}}}%
    \put(0.68750121,0.03270509){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig5.pdf_tex <==
%% Creator: Inkscape 1.3.1 (91b66b0783, 2023-11-16), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28571429)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig5.pdf}}%
    \put(0.18221597,0.17900463){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$w$\end{tabular}}}}%
    \put(0.70556997,-0.00397793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T$\end{tabular}}}}%
    \put(0.35279134,-0.00397793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0.18228082,-0.00397793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig5.pdf}}%
    \put(0.77611062,0.02625565){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig5.pdf}}%
    \put(0.55431377,-0.00397793){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T-w$\end{tabular}}}}%
    \put(0.20153613,0.2604446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\delta_\text{theory}$\end{tabular}}}}%
    \put(0.64255953,0.10515604){\rotatebox{-44.575907}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}first / mean\end{tabular}}}}}%
    \put(0.28978173,0.10520784){\rotatebox{-44.575907}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}last\end{tabular}}}}}%
    \put(0.45357143,0.23783731){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Start of\\Anomaly\end{tabular}}}}%
  \end{picture}%
\endgroup%

